Neural Machine Translation

Draft of textbook chapter on neural machine translation. a comprehensive treatment of the topic, ranging from introduction to neural networks, computation graphs, description of the currently dominant attentional sequence-to-sequence model, recent refinements, alternative architectures and challenges. Written as chapter for the textbook Statistical Machine Translation. Used in the JHU Fall 2017 class on machine translation.

==> Images/challenges-word-alignment-bad.tex <==
\node[label=above:\rotatebox{90}{das}] at (0.5,12) {};
\node[label=above:\rotatebox{90}{Verh\"altnis}] at (1.5,12) {};
\node[label=above:\rotatebox{90}{zwischen}] at (2.5,12) {};
\node[label=above:\rotatebox{90}{Obama}] at (3.5,12) {};
\node[label=above:\rotatebox{90}{und}] at (4.5,12) {};
\node[label=above:\rotatebox{90}{Netanyahu}] at (5.5,12) {};
\node[label=above:\rotatebox{90}{ist}] at (6.5,12) {};
\node[label=above:\rotatebox{90}{seit}] at (7.5,12) {};
\node[label=above:\rotatebox{90}{Jahren}] at (8.5,12) {};
\node[label=above:\rotatebox{90}{gespannt}] at (9.5,12) {};
\node[label=above:\rotatebox{90}{.}] at (10.5,12) {};
\draw (0,11.5) node[anchor=east] {the};
\draw (0,10.5) node[anchor=east] {relationship};
\draw (0,9.5) node[anchor=east] {between};
\draw (0,8.5) node[anchor=east] {Obama};
\draw (0,7.5) node[anchor=east] {and};
\draw (0,6.5) node[anchor=east] {Netanyahu};
\draw (0,5.5) node[anchor=east] {has};
\draw (0,4.5) node[anchor=east] {been};
\draw (0,3.5) node[anchor=east] {stretched};
\draw (0,2.5) node[anchor=east] {for};
\draw (0,1.5) node[anchor=east] {years};
\draw (0,0.5) node[anchor=east] {.};
\fill[green!1!white] (0,11) rectangle (1,12);
\fill[green!1!white] (0,10) rectangle (1,11);
\fill[green!6!white] (0,9) rectangle (1,10);
\fill[green!1!white] (0,8) rectangle (1,9);
\fill[green!1!white] (0,7) rectangle (1,8);
\fill[green!0!white] (0,6) rectangle (1,7);
\fill[green!3!white] (0,5) rectangle (1,6);
\fill[green!2!white] (0,4) rectangle (1,5);
\fill[green!1!white] (0,3) rectangle (1,4);
\fill[green!2!white] (0,2) rectangle (1,3);
\fill[green!0!white] (0,1) rectangle (1,2);
\fill[green!11!white] (0,0) rectangle (1,1);
\draw (0.5,0.5) node[align=center] {11};
\fill[green!47!white] (1,11) rectangle (2,12);
\draw (1.5,11.5) node[align=center] {47};
\fill[green!7!white] (1,10) rectangle (2,11);
\fill[green!4!white] (1,9) rectangle (2,10);
\fill[green!0!white] (1,8) rectangle (2,9);
\fill[green!0!white] (1,7) rectangle (2,8);
\fill[green!0!white] (1,6) rectangle (2,7);
\fill[green!0!white] (1,5) rectangle (2,6);
\fill[green!0!white] (1,4) rectangle (2,5);
\fill[green!3!white] (1,3) rectangle (2,4);
\fill[green!3!white] (1,2) rectangle (2,3);
\fill[green!0!white] (1,1) rectangle (2,2);
\fill[green!3!white] (1,0) rectangle (2,1);
\fill[green!8!white] (2,11) rectangle (3,12);
\fill[green!81!white] (2,10) rectangle (3,11);
\draw (2.5,10.5) node[align=center] {81};
\fill[green!7!white] (2,9) rectangle (3,10);
\fill[green!0!white] (2,8) rectangle (3,9);
\fill[green!0!white] (2,7) rectangle (3,8);
\fill[green!0!white] (2,6) rectangle (3,7);
\fill[green!0!white] (2,5) rectangle (3,6);
\fill[green!0!white] (2,4) rectangle (3,5);
\fill[green!0!white] (2,3) rectangle (3,4);
\fill[green!3!white] (2,2) rectangle (3,3);
\fill[green!0!white] (2,1) rectangle (3,2);
\fill[green!2!white] (2,0) rectangle (3,1);
\fill[green!6!white] (3,11) rectangle (4,12);
\fill[green!5!white] (3,10) rectangle (4,11);
\fill[green!72!white] (3,9) rectangle (4,10);
\draw (3.5,9.5) node[align=center] {72};
\fill[green!7!white] (3,8) rectangle (4,9);
\fill[green!1!white] (3,7) rectangle (4,8);
\fill[green!0!white] (3,6) rectangle (4,7);
\fill[green!1!white] (3,5) rectangle (4,6);
\fill[green!0!white] (3,4) rectangle (4,5);
\fill[green!0!white] (3,3) rectangle (4,4);
\fill[green!2!white] (3,2) rectangle (4,3);
\fill[green!0!white] (3,1) rectangle (4,2);
\fill[green!1!white] (3,0) rectangle (4,1);
\fill[green!4!white] (4,11) rectangle (5,12);
\fill[green!3!white] (4,10) rectangle (5,11);
\fill[green!2!white] (4,9) rectangle (5,10);
\fill[green!87!white] (4,8) rectangle (5,9);
\draw (4.5,8.5) node[align=center] {87};
\fill[green!0!white] (4,7) rectangle (5,8);
\fill[green!2!white] (4,6) rectangle (5,7);
\fill[green!0!white] (4,5) rectangle (5,6);
\fill[green!0!white] (4,4) rectangle (5,5);
\fill[green!0!white] (4,3) rectangle (5,4);
\fill[green!0!white] (4,2) rectangle (5,3);
\fill[green!0!white] (4,1) rectangle (5,2);
\fill[green!0!white] (4,0) rectangle (5,1);
\fill[green!0!white] (5,11) rectangle (6,12);
\fill[green!0!white] (5,10) rectangle (6,11);
\fill[green!0!white] (5,9) rectangle (6,10);
\fill[green!0!white] (5,8) rectangle (6,9);
\fill[green!93!white] (5,7) rectangle (6,8);
\draw (5.5,7.5) node[align=center] {93};
\fill[green!1!white] (5,6) rectangle (6,7);
\fill[green!1!white] (5,5) rectangle (6,6);
\fill[green!0!white] (5,4) rectangle (6,5);
\fill[green!0!white] (5,3) rectangle (6,4);
\fill[green!0!white] (5,2) rectangle (6,3);
\fill[green!0!white] (5,1) rectangle (6,2);
\fill[green!1!white] (5,0) rectangle (6,1);
\fill[green!0!white] (6,11) rectangle (7,12);
\fill[green!0!white] (6,10) rectangle (7,11);
\fill[green!0!white] (6,9) rectangle (7,10);
\fill[green!1!white] (6,8) rectangle (7,9);
\fill[green!0!white] (6,7) rectangle (7,8);
\fill[green!95!white] (6,6) rectangle (7,7);
\draw (6.5,6.5) node[align=center] {95};
\fill[green!1!white] (6,5) rectangle (7,6);
\fill[green!0!white] (6,4) rectangle (7,5);
\fill[green!0!white] (6,3) rectangle (7,4);
\fill[green!0!white] (6,2) rectangle (7,3);
\fill[green!0!white] (6,1) rectangle (7,2);
\fill[green!0!white] (6,0) rectangle (7,1);
\fill[green!2!white] (7,11) rectangle (8,12);
\fill[green!0!white] (7,10) rectangle (8,11);
\fill[green!1!white] (7,9) rectangle (8,10);
\fill[green!0!white] (7,8) rectangle (8,9);
\fill[green!0!white] (7,7) rectangle (8,8);
\fill[green!0!white] (7,6) rectangle (8,7);
\fill[green!38!white] (7,5) rectangle (8,6);
\draw (7.5,5.5) node[align=center] {38};
\fill[green!21!white] (7,4) rectangle (8,5);
\draw (7.5,4.5) node[align=center] {21};
\fill[green!5!white] (7,3) rectangle (8,4);
\fill[green!4!white] (7,2) rectangle (8,3);
\fill[green!0!white] (7,1) rectangle (8,2);
\fill[green!9!white] (7,0) rectangle (8,1);
\fill[green!17!white] (8,11) rectangle (9,12);
\draw (8.5,11.5) node[align=center] {17};
\fill[green!0!white] (8,10) rectangle (9,11);
\fill[green!1!white] (8,9) rectangle (9,10);
\fill[green!0!white] (8,8) rectangle (9,9);
\fill[green!0!white] (8,7) rectangle (9,8);
\fill[green!0!white] (8,6) rectangle (9,7);
\fill[green!16!white] (8,5) rectangle (9,6);
\draw (8.5,5.5) node[align=center] {16};
\fill[green!14!white] (8,4) rectangle (9,5);
\draw (8.5,4.5) node[align=center] {14};
\fill[green!8!white] (8,3) rectangle (9,4);
\fill[green!38!white] (8,2) rectangle (9,3);
\draw (8.5,2.5) node[align=center] {38};
\fill[green!8!white] (8,1) rectangle (9,2);
\fill[green!19!white] (8,0) rectangle (9,1);
\draw (8.5,0.5) node[align=center] {19};
\fill[green!4!white] (9,11) rectangle (10,12);
\fill[green!0!white] (9,10) rectangle (10,11);
\fill[green!0!white] (9,9) rectangle (10,10);
\fill[green!0!white] (9,8) rectangle (10,9);
\fill[green!0!white] (9,7) rectangle (10,8);
\fill[green!0!white] (9,6) rectangle (10,7);
\fill[green!8!white] (9,5) rectangle (10,6);
\fill[green!5!white] (9,4) rectangle (10,5);
\fill[green!2!white] (9,3) rectangle (10,4);
\fill[green!33!white] (9,2) rectangle (10,3);
\draw (9.5,2.5) node[align=center] {33};
\fill[green!90!white] (9,1) rectangle (10,2);
\draw (9.5,1.5) node[align=center] {90};
\fill[green!32!white] (9,0) rectangle (10,1);
\draw (9.5,0.5) node[align=center] {32};
\fill[green!3!white] (10,11) rectangle (11,12);
\fill[green!0!white] (10,10) rectangle (11,11);
\fill[green!2!white] (10,9) rectangle (11,10);
\fill[green!0!white] (10,8) rectangle (11,9);
\fill[green!0!white] (10,7) rectangle (11,8);
\fill[green!0!white] (10,6) rectangle (11,7);
\fill[green!26!white] (10,5) rectangle (11,6);
\draw (10.5,5.5) node[align=center] {26};
\fill[green!54!white] (10,4) rectangle (11,5);
\draw (10.5,4.5) node[align=center] {54};
\fill[green!77!white] (10,3) rectangle (11,4);
\draw (10.5,3.5) node[align=center] {77};
\fill[green!12!white] (10,2) rectangle (11,3);
\draw (10.5,2.5) node[align=center] {12};
\fill[green!0!white] (10,1) rectangle (11,2);
\fill[green!17!white] (10,0) rectangle (11,1);
\draw (10.5,0.5) node[align=center] {17};
\draw[blue,very thick] (0,11) rectangle (1,12);
\draw[blue,very thick] (1,10) rectangle (2,11);
\draw[blue,very thick] (2,9) rectangle (3,10);
\draw[blue,very thick] (3,8) rectangle (4,9);
\draw[blue,very thick] (4,7) rectangle (5,8);
\draw[blue,very thick] (5,6) rectangle (6,7);
\draw[blue,very thick] (6,5) rectangle (7,6);
\draw[blue,very thick] (7,4) rectangle (8,5);
\draw[blue,very thick] (7,2) rectangle (8,3);
\draw[blue,very thick] (8,1) rectangle (9,2);
\draw[blue,very thick] (9,3) rectangle (10,4);
\draw[blue,very thick] (10,0) rectangle (11,1);


==> Images/challenges-word-alignment-good.tex <==
\node[label=above:\rotatebox{90}{relations}] at (0.5,11) {};
\node[label=above:\rotatebox{90}{between}] at (1.5,11) {};
\node[label=above:\rotatebox{90}{Obama}] at (2.5,11) {};
\node[label=above:\rotatebox{90}{and}] at (3.5,11) {};
\node[label=above:\rotatebox{90}{Netanyahu}] at (4.5,11) {};
\node[label=above:\rotatebox{90}{have}] at (5.5,11) {};
\node[label=above:\rotatebox{90}{been}] at (6.5,11) {};
\node[label=above:\rotatebox{90}{strained}] at (7.5,11) {};
\node[label=above:\rotatebox{90}{for}] at (8.5,11) {};
\node[label=above:\rotatebox{90}{years}] at (9.5,11) {};
\node[label=above:\rotatebox{90}{.}] at (10.5,11) {};
\draw (0,10.5) node[anchor=east] {die};
\draw (0,9.5) node[anchor=east] {Beziehungen};
\draw (0,8.5) node[anchor=east] {zwischen};
\draw (0,7.5) node[anchor=east] {Obama};
\draw (0,6.5) node[anchor=east] {und};
\draw (0,5.5) node[anchor=east] {Netanjahu};
\draw (0,4.5) node[anchor=east] {sind};
\draw (0,3.5) node[anchor=east] {seit};
\draw (0,2.5) node[anchor=east] {Jahren};
\draw (0,1.5) node[anchor=east] {angespannt};
\draw (0,0.5) node[anchor=east] {.};
\fill[green!56!white] (0,10) rectangle (1,11);
\draw (0.5,10.5) node[align=center] {56};
\fill[green!89!white] (0,9) rectangle (1,10);
\draw (0.5,9.5) node[align=center] {89};
\fill[green!0!white] (0,8) rectangle (1,9);
\fill[green!0!white] (0,7) rectangle (1,8);
\fill[green!1!white] (0,6) rectangle (1,7);
\fill[green!0!white] (0,5) rectangle (1,6);
\fill[green!0!white] (0,4) rectangle (1,5);
\fill[green!0!white] (0,3) rectangle (1,4);
\fill[green!0!white] (0,2) rectangle (1,3);
\fill[green!0!white] (0,1) rectangle (1,2);
\fill[green!0!white] (0,0) rectangle (1,1);
\fill[green!3!white] (1,10) rectangle (2,11);
\fill[green!1!white] (1,9) rectangle (2,10);
\fill[green!72!white] (1,8) rectangle (2,9);
\draw (1.5,8.5) node[align=center] {72};
\fill[green!2!white] (1,7) rectangle (2,8);
\fill[green!2!white] (1,6) rectangle (2,7);
\fill[green!0!white] (1,5) rectangle (2,6);
\fill[green!0!white] (1,4) rectangle (2,5);
\fill[green!0!white] (1,3) rectangle (2,4);
\fill[green!0!white] (1,2) rectangle (2,3);
\fill[green!0!white] (1,1) rectangle (2,2);
\fill[green!0!white] (1,0) rectangle (2,1);
\fill[green!16!white] (2,10) rectangle (3,11);
\draw (2.5,10.5) node[align=center] {16};
\fill[green!0!white] (2,9) rectangle (3,10);
\fill[green!26!white] (2,8) rectangle (3,9);
\draw (2.5,8.5) node[align=center] {26};
\fill[green!96!white] (2,7) rectangle (3,8);
\draw (2.5,7.5) node[align=center] {96};
\fill[green!1!white] (2,6) rectangle (3,7);
\fill[green!0!white] (2,5) rectangle (3,6);
\fill[green!0!white] (2,4) rectangle (3,5);
\fill[green!0!white] (2,3) rectangle (3,4);
\fill[green!0!white] (2,2) rectangle (3,3);
\fill[green!0!white] (2,1) rectangle (3,2);
\fill[green!0!white] (2,0) rectangle (3,1);
\fill[green!0!white] (3,10) rectangle (4,11);
\fill[green!0!white] (3,9) rectangle (4,10);
\fill[green!0!white] (3,8) rectangle (4,9);
\fill[green!0!white] (3,7) rectangle (4,8);
\fill[green!79!white] (3,6) rectangle (4,7);
\draw (3.5,6.5) node[align=center] {79};
\fill[green!0!white] (3,5) rectangle (4,6);
\fill[green!0!white] (3,4) rectangle (4,5);
\fill[green!0!white] (3,3) rectangle (4,4);
\fill[green!0!white] (3,2) rectangle (4,3);
\fill[green!0!white] (3,1) rectangle (4,2);
\fill[green!0!white] (3,0) rectangle (4,1);
\fill[green!2!white] (4,10) rectangle (5,11);
\fill[green!0!white] (4,9) rectangle (5,10);
\fill[green!0!white] (4,8) rectangle (5,9);
\fill[green!0!white] (4,7) rectangle (5,8);
\fill[green!0!white] (4,6) rectangle (5,7);
\fill[green!98!white] (4,5) rectangle (5,6);
\draw (4.5,5.5) node[align=center] {98};
\fill[green!1!white] (4,4) rectangle (5,5);
\fill[green!2!white] (4,3) rectangle (5,4);
\fill[green!0!white] (4,2) rectangle (5,3);
\fill[green!0!white] (4,1) rectangle (5,2);
\fill[green!0!white] (4,0) rectangle (5,1);
\fill[green!2!white] (5,10) rectangle (6,11);
\fill[green!0!white] (5,9) rectangle (6,10);
\fill[green!0!white] (5,8) rectangle (6,9);
\fill[green!0!white] (5,7) rectangle (6,8);
\fill[green!4!white] (5,6) rectangle (6,7);
\fill[green!0!white] (5,5) rectangle (6,6);
\fill[green!42!white] (5,4) rectangle (6,5);
\draw (5.5,4.5) node[align=center] {42};
\fill[green!3!white] (5,3) rectangle (6,4);
\fill[green!0!white] (5,2) rectangle (6,3);
\fill[green!1!white] (5,1) rectangle (6,2);
\fill[green!11!white] (5,0) rectangle (6,1);
\draw (5.5,0.5) node[align=center] {11};
\fill[green!0!white] (6,10) rectangle (7,11);
\fill[green!0!white] (6,9) rectangle (7,10);
\fill[green!0!white] (6,8) rectangle (7,9);
\fill[green!0!white] (6,7) rectangle (7,8);
\fill[green!2!white] (6,6) rectangle (7,7);
\fill[green!0!white] (6,5) rectangle (7,6);
\fill[green!11!white] (6,4) rectangle (7,5);
\draw (6.5,4.5) node[align=center] {11};
\fill[green!2!white] (6,3) rectangle (7,4);
\fill[green!0!white] (6,2) rectangle (7,3);
\fill[green!4!white] (6,1) rectangle (7,2);
\fill[green!14!white] (6,0) rectangle (7,1);
\draw (6.5,0.5) node[align=center] {14};
\fill[green!6!white] (7,10) rectangle (8,11);
\fill[green!4!white] (7,9) rectangle (8,10);
\fill[green!0!white] (7,8) rectangle (8,9);
\fill[green!0!white] (7,7) rectangle (8,8);
\fill[green!4!white] (7,6) rectangle (8,7);
\fill[green!0!white] (7,5) rectangle (8,6);
\fill[green!38!white] (7,4) rectangle (8,5);
\draw (7.5,4.5) node[align=center] {38};
\fill[green!22!white] (7,3) rectangle (8,4);
\draw (7.5,3.5) node[align=center] {22};
\fill[green!0!white] (7,2) rectangle (8,3);
\fill[green!84!white] (7,1) rectangle (8,2);
\draw (7.5,1.5) node[align=center] {84};
\fill[green!23!white] (7,0) rectangle (8,1);
\draw (7.5,0.5) node[align=center] {23};
\fill[green!8!white] (8,10) rectangle (9,11);
\fill[green!1!white] (8,9) rectangle (9,10);
\fill[green!0!white] (8,8) rectangle (9,9);
\fill[green!0!white] (8,7) rectangle (9,8);
\fill[green!1!white] (8,6) rectangle (9,7);
\fill[green!0!white] (8,5) rectangle (9,6);
\fill[green!1!white] (8,4) rectangle (9,5);
\fill[green!54!white] (8,3) rectangle (9,4);
\draw (8.5,3.5) node[align=center] {54};
\fill[green!0!white] (8,2) rectangle (9,3);
\fill[green!0!white] (8,1) rectangle (9,2);
\fill[green!0!white] (8,0) rectangle (9,1);
\fill[green!1!white] (9,10) rectangle (10,11);
\fill[green!0!white] (9,9) rectangle (10,10);
\fill[green!0!white] (9,8) rectangle (10,9);
\fill[green!0!white] (9,7) rectangle (10,8);
\fill[green!0!white] (9,6) rectangle (10,7);
\fill[green!0!white] (9,5) rectangle (10,6);
\fill[green!0!white] (9,4) rectangle (10,5);
\fill[green!10!white] (9,3) rectangle (10,4);
\draw (9.5,3.5) node[align=center] {10};
\fill[green!98!white] (9,2) rectangle (10,3);
\draw (9.5,2.5) node[align=center] {98};
\fill[green!0!white] (9,1) rectangle (10,2);
\fill[green!0!white] (9,0) rectangle (10,1);
\fill[green!1!white] (10,10) rectangle (11,11);
\fill[green!0!white] (10,9) rectangle (11,10);
\fill[green!0!white] (10,8) rectangle (11,9);
\fill[green!0!white] (10,7) rectangle (11,8);
\fill[green!1!white] (10,6) rectangle (11,7);
\fill[green!0!white] (10,5) rectangle (11,6);
\fill[green!2!white] (10,4) rectangle (11,5);
\fill[green!2!white] (10,3) rectangle (11,4);
\fill[green!0!white] (10,2) rectangle (11,3);
\fill[green!7!white] (10,1) rectangle (11,2);
\fill[green!49!white] (10,0) rectangle (11,1);
\draw (10.5,0.5) node[align=center] {49};
\draw[blue,very thick] (0,9) rectangle (1,10);
\draw[blue,very thick] (1,8) rectangle (2,9);
\draw[blue,very thick] (2,7) rectangle (3,8);
\draw[blue,very thick] (3,6) rectangle (4,7);
\draw[blue,very thick] (4,5) rectangle (5,6);
\draw[blue,very thick] (5,3) rectangle (6,4);
\draw[blue,very thick] (6,4) rectangle (7,5);
\draw[blue,very thick] (6,3) rectangle (7,4);
\draw[blue,very thick] (7,1) rectangle (8,2);
\draw[blue,very thick] (8,3) rectangle (9,4);
\draw[blue,very thick] (9,2) rectangle (10,3);
\draw[blue,very thick] (10,0) rectangle (11,1);



==> Images/neural-beam-search.tex <==
{\scriptsize

%%%%%%%%%%%%%%% CS - EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf Czech--English},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=28, ymax=31.5,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={29,30,31},
    x tick label style={/pgf/number format/fixed},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    log base 10 number format code/.code={%
        $\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$%
    }
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 29.7 south
   2 30.4 south
   4 30.5 south
   8 30.4 south
  12 30.3 south
  20 30.0 south
  30 29.8 south
  50 29.4 south
 100 28.5 south
 200 26.6 south
 500 21.7 south
1000 18.8 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 29.7 south
   2 30.4 south
   4 30.6 south
   8 30.8 south
  12 30.9 south
  20 30.9 south
  30 30.9 south
  50 30.9 south
 100 30.9 south
 200 30.7 south
 500 30.3 south
1000 29.9 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{5mm}
%
%%%%%%%%%%%%%%% EN - CS %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English-Czech},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=19.5, ymax=24.5,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={20,21,22,23,24},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 22.0 south
   2 23.2 south
   4 23.9 south
   8 24.0 south
  12 24.1 south
  20 24.1 south
  30 24.0 south
  50 23.8 south
 100 23.5 south
 200 22.7 south
 500 19.9 south
1000 15.6 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   2 23.1 south
   4 23.6 south
   8 23.8 south
  20 24.1 south
  50 24.2 south
 100 24.0 south
 200 23.9 south
 500 23.6 south
1000 23.2 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}

\vspace{3mm}
%%%%%%%%%%%%%%% DE - EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf German--English},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=34, ymax=38,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={35,36,37},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 35.7 south
   2 36.4 south
   4 36.9 south
   8 36.9 south
  12 36.8 south
  20 36.7 south
  30 36.6 south
  50 36.3 south
 100 36.1 south
 200 35.7 south
 500 34.6 south
1000 33.4 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 35.7 south
   2 36.6 south
   4 37.2 south
   8 37.5 south
  12 37.5 south
  20 37.6 south
  30 37.6 south
  50 37.6 south
 100 37.6 south
 200 37.6 south
 500 37.6 south
1000 37.6 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{5mm}
%
%%%%%%%%%%%%%%% EN - DE %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English--German},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=26, ymax=29.5,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={27,28,29},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 26.8 south
   2 27.9 south
   4 28.4 south
   8 28.4 south
  12 28.5 south
  20 28.5 south
  30 28.5 south
  50 28.4 south
 100 28.1 south
 200 27.6 south
 500 26.7 south
1000 25.7 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 26.8 south
   2 28.0 south
   4 28.6 south
   8 28.9 south
  12 29.0 south
  20 29.1 south
  30 29.1 south
  50 29.2 south
 100 29.2 south
 200 29.2 south
 500 29.1 south
1000 28.7 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}

\vspace{3mm}
%%%%%%%%%%%%%%% RO-EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf Romanian--English},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=14.9, ymax=17.8,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={15,16,17},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 15.8 south
   2 16.4 south
   4 16.6 south
   8 16.6 south
  12 16.7 south
  20 16.9 south
  30 16.9 south
  50 16.9 south
 100 17.3 south
 200 16.0 south
 500 12.5 south
1000  9.0 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 15.8 south
   2 16.4 south
   4 16.5 south
   8 16.4 south
  12 16.4 south
  20 16.4 south
  30 16.4 south
  50 16.3 south
 100 16.2 south
 200 15.9 south
 500 15.6 south
1000 15.3 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{5mm}
%
%%%%%%%%%%%%%%% EN - RO %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English--Romanian},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=23.5, ymax=26.2,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={24,25,26},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.4 south
   2 25.5 south
   4 25.6 south
   8 25.6 south
  12 25.8 south
  20 25.8 south
  30 25.8 south
  50 25.8 south
 100 25.8 south
 200 25.6 south
 500 24.7 south
1000 24.0 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.4 south
   2 25.6 south
   4 25.6 south
   8 25.7 south
  12 25.6 south
  20 25.7 south
  30 25.6 south
  50 25.7 south
 100 25.6 south
 200 25.6 south
 500 25.6 south
1000 25.6 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}

\vspace{3mm}
%%%%%%%%%%%%%%% RU-EN %%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf Russian--English},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=24, ymax=28,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={25,26,27},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.5 south
   2 26.6 south
   4 26.9 south
   8 26.6 south
  12 26.4 south
  20 25.9 south
  30 25.5 south
  50 24.1 south
 100 21.9 south
 200 17.9 south
 500 11.4 south
1000  8.1 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 25.5 south
   2 26.9 south
   4 27.5 south
   8 27.7 south
  12 27.8 south
  20 27.8 south
  30 27.7 south
  50 27.7 south
 100 27.6 south
 200 27.1 south
 500 25.9 south
1000 24.8 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}\hspace{5mm}
%
%%%%%%%%%%%%%%% EN - RU %%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
\begin{semilogxaxis}[
    title={\bf English--Russian},
    xlabel={Beam Size},
    x label style={at={(0.5,0.05)}},
    ylabel={BLEU},
    y label style={at={(0.1,0.5)}},
    width=8cm,
    height=5cm,
    xmin=1, xmax=1000,
    ymin=19.8, ymax=23.2,
    xtick={1,2,4,8,12,20,30,50,100,200,500,1000},
    ytick={20,21,22,23},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={$\pgfmathparse{int(10^(#1)+.5)}\pgfmathprintnumber{\pgfmathresult}$}
]
    
%%% Unnormalized
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 19.9 south
   2 21.8 south
   4 22.3 south
   8 22.6 south
  12 22.5 south
  20 22.2 south
  30 22.2 south
  50 21.9 south
 100 21.4 south
 200 20.7 south
 500 18.0 south
1000 14.8 south
   };
    \addlegendentry{Unnormalized}
%%% Normalized
\addplot[
    color=green,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=BEAM, y=BLEU]{
BEAM BLEU ALIGN
   1 19.9 south
   2 21.7 south
   4 22.1 south
   8 22.4 south
  12 22.5 south
  20 22.4 south
  30 22.4 south
  50 22.4 south
 100 22.3 south
 200 22.1 south
 500 21.8 south
1000 21.3 south
    };
    \addlegendentry{Normalized}
\end{semilogxaxis}
\end{tikzpicture}
}



==> Images/neural-learning-curve.tex <==
\begin{semilogxaxis}[
    title={\bf BLEU Scores with Varying Amounts of Training Data},
    xlabel={Corpus Size (English Words)},
    %ylabel={BLEU},
    width=15cm,
    height=10cm,
    xmin=300000, xmax=600000000,
    ymin=0, ymax=33,
    xtick={1000000,10000000,100000000},
    ytick={0,10,20,30},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
 
%%% Phrase-Based with Big LM
\addplot[
    color=darkblue,
    mark=*,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=X, y=Y]{
        X    Y ALIGN SIZE 
   377411 21.8 south 1024 
   753253 23.4 south  512  
  1506597 24.9 south  256  
  3013217 26.2 south  128  
  6035176 26.9 south   64  
 12053137 27.9 south   32  
 24107029 28.6 south   16  
 48204905 29.2 south    8  
 96433893 29.6 south    4  
192873315 30.1 north    2 
385703602 30.4 north    1
    };
    \addlegendentry{Phrase-Based with Big LM}

%%% Phrase-Based
\addplot[
    color=blue,
    mark=square,
    nodes near coords,
    %every node near coord/.append style={anchor={north}}
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=X, y=Y]{
        X    Y ALIGN SIZE 
   377411 16.4 south 1024 
   753253 18.1 south  512  
  1506597 19.6 south  256  
  3013217 21.2 south  128  
  6035176 22.2 south   64  
 12053137 23.5 south   32  
 24107029 24.7 north   16  
 48204905 26.1 north    8  
 96433893 26.9 north    4  
192873315 27.8 north    2 
385703602 28.6 north    1
    };
    \addlegendentry{Phrase-Based}
    
    
%%% Neural
\addplot[
    color=darkgreen,
    mark=o,
    nodes near coords,
    nodes near coords align={\thealign},
    visualization depends on={value \thisrow{ALIGN} \as \thealign},
    ]
    table[x=X, y=Y]{
        X    Y ALIGN SIZE 
   377411  1.6 south 1024 
   753253  7.2 south  512  
  1506597 11.9 south  256  
  3013217 14.7 east   128  
  6035176 18.2 east    64  
 12053137 22.4 north   32  
 24107029 25.7 south   16  
 48204905 27.4 south    8  
 96433893 29.2 north    4  
192873315 30.3 south    2 
385703602 31.1 south    1
    };
    \addlegendentry{Neural}
\end{semilogxaxis}



==> Images/over-under-attention.tex <==
\node[label=above:\rotatebox{90}{\em in}] at (0.5,16) {};
\node[label=above:\rotatebox{90}{\em order}] at (1.5,16) {};
\node[label=above:\rotatebox{90}{\em to}] at (2.5,16) {};
\node[label=above:\rotatebox{90}{\em solve}] at (3.5,16) {};
\node[label=above:\rotatebox{90}{\em the}] at (4.5,16) {};
\node[label=above:\rotatebox{90}{\em problem}] at (5.5,16) {};
\node[label=above:\rotatebox{90}{\em ,}] at (6.5,16) {};
\node[label=above:\rotatebox{90}{\em the}] at (7.5,16) {};
\node[label=above:\rotatebox{90}{\em "}] at (8.5,16) {};
\node[label=above:\rotatebox{90}{\em Social}] at (9.5,16) {};
\node[label=above:\rotatebox{90}{\em Housing}] at (10.5,16) {};
\node[label=above:\rotatebox{90}{\em "}] at (11.5,16) {};
\node[label=above:\rotatebox{90}{\em alliance}] at (12.5,16) {};
\node[label=above:\rotatebox{90}{\em suggests}] at (13.5,16) {};
\node[label=above:\rotatebox{90}{\em \textcolor{darkred}{a}}] at (14.5,16) {};
\node[label=above:\rotatebox{90}{\em \textcolor{darkred}{fresh}}] at (15.5,16) {};
\node[label=above:\rotatebox{90}{\em \textcolor{darkred}{start}}] at (16.5,16) {};
\node[label=above:\rotatebox{90}{\em .}] at (17.5,16) {};
\draw (0,15.5) node[anchor=east] {\em um};
\draw (0,14.5) node[anchor=east] {\em das};
\draw (0,13.5) node[anchor=east] {\em Problem};
\draw (0,12.5) node[anchor=east] {\em zu};
\draw (0,11.5) node[anchor=east] {\em l\"osen};
\draw (0,10.5) node[anchor=east] {\em ,};
\draw (0,9.5) node[anchor=east] {\em schl\"agt};
\draw (0,8.5) node[anchor=east] {\em \textcolor{darkred}{das}};
\draw (0,7.5) node[anchor=east] {\em \textcolor{darkred}{Unternehmen}};
\draw (0,6.5) node[anchor=east] {\em \textcolor{darkred}{der}};
\draw (0,5.5) node[anchor=east] {\em \textcolor{darkred}{Gesellschaft}};
\draw (0,4.5) node[anchor=east] {\em \textcolor{darkred}{f\"ur}};
\draw (0,3.5) node[anchor=east] {\em \textcolor{darkred}{soziale}};
\draw (0,2.5) node[anchor=east] {\em \textcolor{darkred}{Bildung}};
\draw (0,1.5) node[anchor=east] {\em vor};
\draw (0,0.5) node[anchor=east] {.};
\fill[green!37!white] (0,15) rectangle (1,16);
\draw (0.5,15.5) node[align=center] {37};
\fill[green!0!white] (0,14) rectangle (1,15);
\fill[green!0!white] (0,13) rectangle (1,14);
\fill[green!1!white] (0,12) rectangle (1,13);
\fill[green!0!white] (0,11) rectangle (1,12);
\fill[green!1!white] (0,10) rectangle (1,11);
\fill[green!0!white] (0,9) rectangle (1,10);
\fill[green!1!white] (0,8) rectangle (1,9);
\fill[green!0!white] (0,7) rectangle (1,8);
\fill[green!0!white] (0,6) rectangle (1,7);
\fill[green!0!white] (0,5) rectangle (1,6);
\fill[green!0!white] (0,4) rectangle (1,5);
\fill[green!0!white] (0,3) rectangle (1,4);
\fill[green!0!white] (0,2) rectangle (1,3);
\fill[green!0!white] (0,1) rectangle (1,2);
\fill[green!0!white] (0,0) rectangle (1,1);
\fill[green!2!white] (1,15) rectangle (2,16);
\fill[green!0!white] (1,14) rectangle (2,15);
\fill[green!0!white] (1,13) rectangle (2,14);
\fill[green!1!white] (1,12) rectangle (2,13);
\fill[green!2!white] (1,11) rectangle (2,12);
\fill[green!0!white] (1,10) rectangle (2,11);
\fill[green!0!white] (1,9) rectangle (2,10);
\fill[green!0!white] (1,8) rectangle (2,9);
\fill[green!0!white] (1,7) rectangle (2,8);
\fill[green!0!white] (1,6) rectangle (2,7);
\fill[green!0!white] (1,5) rectangle (2,6);
\fill[green!0!white] (1,4) rectangle (2,5);
\fill[green!0!white] (1,3) rectangle (2,4);
\fill[green!0!white] (1,2) rectangle (2,3);
\fill[green!0!white] (1,1) rectangle (2,2);
\fill[green!0!white] (1,0) rectangle (2,1);
\fill[green!33!white] (2,15) rectangle (3,16);
\draw (2.5,15.5) node[align=center] {33};
\fill[green!2!white] (2,14) rectangle (3,15);
\fill[green!0!white] (2,13) rectangle (3,14);
\fill[green!2!white] (2,12) rectangle (3,13);
\fill[green!4!white] (2,11) rectangle (3,12);
\fill[green!0!white] (2,10) rectangle (3,11);
\fill[green!0!white] (2,9) rectangle (3,10);
\fill[green!0!white] (2,8) rectangle (3,9);
\fill[green!0!white] (2,7) rectangle (3,8);
\fill[green!0!white] (2,6) rectangle (3,7);
\fill[green!0!white] (2,5) rectangle (3,6);
\fill[green!0!white] (2,4) rectangle (3,5);
\fill[green!0!white] (2,3) rectangle (3,4);
\fill[green!0!white] (2,2) rectangle (3,3);
\fill[green!0!white] (2,1) rectangle (3,2);
\fill[green!0!white] (2,0) rectangle (3,1);
\fill[green!1!white] (3,15) rectangle (4,16);
\fill[green!7!white] (3,14) rectangle (4,15);
\fill[green!4!white] (3,13) rectangle (4,14);
\fill[green!63!white] (3,12) rectangle (4,13);
\draw (3.5,12.5) node[align=center] {63};
\fill[green!81!white] (3,11) rectangle (4,12);
\draw (3.5,11.5) node[align=center] {81};
\fill[green!1!white] (3,10) rectangle (4,11);
\fill[green!0!white] (3,9) rectangle (4,10);
\fill[green!0!white] (3,8) rectangle (4,9);
\fill[green!0!white] (3,7) rectangle (4,8);
\fill[green!0!white] (3,6) rectangle (4,7);
\fill[green!0!white] (3,5) rectangle (4,6);
\fill[green!0!white] (3,4) rectangle (4,5);
\fill[green!0!white] (3,3) rectangle (4,4);
\fill[green!0!white] (3,2) rectangle (4,3);
\fill[green!0!white] (3,1) rectangle (4,2);
\fill[green!0!white] (3,0) rectangle (4,1);
\fill[green!1!white] (4,15) rectangle (5,16);
\fill[green!84!white] (4,14) rectangle (5,15);
\draw (4.5,14.5) node[align=center] {84};
\fill[green!10!white] (4,13) rectangle (5,14);
\draw (4.5,13.5) node[align=center] {10};
\fill[green!2!white] (4,12) rectangle (5,13);
\fill[green!4!white] (4,11) rectangle (5,12);
\fill[green!4!white] (4,10) rectangle (5,11);
\fill[green!0!white] (4,9) rectangle (5,10);
\fill[green!0!white] (4,8) rectangle (5,9);
\fill[green!0!white] (4,7) rectangle (5,8);
\fill[green!0!white] (4,6) rectangle (5,7);
\fill[green!0!white] (4,5) rectangle (5,6);
\fill[green!0!white] (4,4) rectangle (5,5);
\fill[green!0!white] (4,3) rectangle (5,4);
\fill[green!0!white] (4,2) rectangle (5,3);
\fill[green!0!white] (4,1) rectangle (5,2);
\fill[green!0!white] (4,0) rectangle (5,1);
\fill[green!0!white] (5,15) rectangle (6,16);
\fill[green!1!white] (5,14) rectangle (6,15);
\fill[green!80!white] (5,13) rectangle (6,14);
\draw (5.5,13.5) node[align=center] {80};
\fill[green!1!white] (5,12) rectangle (6,13);
\fill[green!1!white] (5,11) rectangle (6,12);
\fill[green!1!white] (5,10) rectangle (6,11);
\fill[green!0!white] (5,9) rectangle (6,10);
\fill[green!0!white] (5,8) rectangle (6,9);
\fill[green!0!white] (5,7) rectangle (6,8);
\fill[green!0!white] (5,6) rectangle (6,7);
\fill[green!0!white] (5,5) rectangle (6,6);
\fill[green!0!white] (5,4) rectangle (6,5);
\fill[green!0!white] (5,3) rectangle (6,4);
\fill[green!0!white] (5,2) rectangle (6,3);
\fill[green!0!white] (5,1) rectangle (6,2);
\fill[green!1!white] (5,0) rectangle (6,1);
\fill[green!0!white] (6,15) rectangle (7,16);
\fill[green!0!white] (6,14) rectangle (7,15);
\fill[green!0!white] (6,13) rectangle (7,14);
\fill[green!12!white] (6,12) rectangle (7,13);
\draw (6.5,12.5) node[align=center] {12};
\fill[green!3!white] (6,11) rectangle (7,12);
\fill[green!40!white] (6,10) rectangle (7,11);
\draw (6.5,10.5) node[align=center] {40};
\fill[green!1!white] (6,9) rectangle (7,10);
\fill[green!1!white] (6,8) rectangle (7,9);
\fill[green!0!white] (6,7) rectangle (7,8);
\fill[green!0!white] (6,6) rectangle (7,7);
\fill[green!0!white] (6,5) rectangle (7,6);
\fill[green!0!white] (6,4) rectangle (7,5);
\fill[green!0!white] (6,3) rectangle (7,4);
\fill[green!0!white] (6,2) rectangle (7,3);
\fill[green!0!white] (6,1) rectangle (7,2);
\fill[green!0!white] (6,0) rectangle (7,1);
\fill[green!13!white] (7,15) rectangle (8,16);
\draw (7.5,15.5) node[align=center] {13};
\fill[green!0!white] (7,14) rectangle (8,15);
\fill[green!0!white] (7,13) rectangle (8,14);
\fill[green!0!white] (7,12) rectangle (8,13);
\fill[green!0!white] (7,11) rectangle (8,12);
\fill[green!5!white] (7,10) rectangle (8,11);
\fill[green!4!white] (7,9) rectangle (8,10);
\fill[green!71!white] (7,8) rectangle (8,9);
\draw (7.5,8.5) node[align=center] {71};
\fill[green!0!white] (7,7) rectangle (8,8);
\fill[green!3!white] (7,6) rectangle (8,7);
\fill[green!0!white] (7,5) rectangle (8,6);
\fill[green!1!white] (7,4) rectangle (8,5);
\fill[green!0!white] (7,3) rectangle (8,4);
\fill[green!0!white] (7,2) rectangle (8,3);
\fill[green!5!white] (7,1) rectangle (8,2);
\fill[green!2!white] (7,0) rectangle (8,1);
\fill[green!1!white] (8,15) rectangle (9,16);
\fill[green!0!white] (8,14) rectangle (9,15);
\fill[green!2!white] (8,13) rectangle (9,14);
\fill[green!1!white] (8,12) rectangle (9,13);
\fill[green!0!white] (8,11) rectangle (9,12);
\fill[green!2!white] (8,10) rectangle (9,11);
\fill[green!2!white] (8,9) rectangle (9,10);
\fill[green!18!white] (8,8) rectangle (9,9);
\draw (8.5,8.5) node[align=center] {18};
\fill[green!86!white] (8,7) rectangle (9,8);
\draw (8.5,7.5) node[align=center] {86};
\fill[green!84!white] (8,6) rectangle (9,7);
\draw (8.5,6.5) node[align=center] {84};
\fill[green!80!white] (8,5) rectangle (9,6);
\draw (8.5,5.5) node[align=center] {80};
\fill[green!45!white] (8,4) rectangle (9,5);
\draw (8.5,4.5) node[align=center] {45};
\fill[green!40!white] (8,3) rectangle (9,4);
\draw (8.5,3.5) node[align=center] {40};
\fill[green!1!white] (8,2) rectangle (9,3);
\fill[green!12!white] (8,1) rectangle (9,2);
\draw (8.5,1.5) node[align=center] {12};
\fill[green!10!white] (8,0) rectangle (9,1);
\draw (8.5,0.5) node[align=center] {10};
\fill[green!0!white] (9,15) rectangle (10,16);
\fill[green!0!white] (9,14) rectangle (10,15);
\fill[green!0!white] (9,13) rectangle (10,14);
\fill[green!0!white] (9,12) rectangle (10,13);
\fill[green!0!white] (9,11) rectangle (10,12);
\fill[green!2!white] (9,10) rectangle (10,11);
\fill[green!0!white] (9,9) rectangle (10,10);
\fill[green!1!white] (9,8) rectangle (10,9);
\fill[green!0!white] (9,7) rectangle (10,8);
\fill[green!8!white] (9,6) rectangle (10,7);
\fill[green!7!white] (9,5) rectangle (10,6);
\fill[green!41!white] (9,4) rectangle (10,5);
\draw (9.5,4.5) node[align=center] {41};
\fill[green!44!white] (9,3) rectangle (10,4);
\draw (9.5,3.5) node[align=center] {44};
\fill[green!2!white] (9,2) rectangle (10,3);
\fill[green!5!white] (9,1) rectangle (10,2);
\fill[green!6!white] (9,0) rectangle (10,1);
\fill[green!0!white] (10,15) rectangle (11,16);
\fill[green!0!white] (10,14) rectangle (11,15);
\fill[green!0!white] (10,13) rectangle (11,14);
\fill[green!0!white] (10,12) rectangle (11,13);
\fill[green!0!white] (10,11) rectangle (11,12);
\fill[green!0!white] (10,10) rectangle (11,11);
\fill[green!0!white] (10,9) rectangle (11,10);
\fill[green!0!white] (10,8) rectangle (11,9);
\fill[green!0!white] (10,7) rectangle (11,8);
\fill[green!0!white] (10,6) rectangle (11,7);
\fill[green!1!white] (10,5) rectangle (11,6);
\fill[green!5!white] (10,4) rectangle (11,5);
\fill[green!10!white] (10,3) rectangle (11,4);
\draw (10.5,3.5) node[align=center] {10};
\fill[green!89!white] (10,2) rectangle (11,3);
\draw (10.5,2.5) node[align=center] {89};
\fill[green!1!white] (10,1) rectangle (11,2);
\fill[green!0!white] (10,0) rectangle (11,1);
\fill[green!1!white] (11,15) rectangle (12,16);
\fill[green!0!white] (11,14) rectangle (12,15);
\fill[green!1!white] (11,13) rectangle (12,14);
\fill[green!3!white] (11,12) rectangle (12,13);
\fill[green!0!white] (11,11) rectangle (12,12);
\fill[green!3!white] (11,10) rectangle (12,11);
\fill[green!4!white] (11,9) rectangle (12,10);
\fill[green!2!white] (11,8) rectangle (12,9);
\fill[green!10!white] (11,7) rectangle (12,8);
\draw (11.5,7.5) node[align=center] {10};
\fill[green!3!white] (11,6) rectangle (12,7);
\fill[green!9!white] (11,5) rectangle (12,6);
\fill[green!4!white] (11,4) rectangle (12,5);
\fill[green!2!white] (11,3) rectangle (12,4);
\fill[green!5!white] (11,2) rectangle (12,3);
\fill[green!40!white] (11,1) rectangle (12,2);
\draw (11.5,1.5) node[align=center] {40};
\fill[green!37!white] (11,0) rectangle (12,1);
\draw (11.5,0.5) node[align=center] {37};
\fill[green!0!white] (12,15) rectangle (13,16);
\fill[green!0!white] (12,14) rectangle (13,15);
\fill[green!0!white] (12,13) rectangle (13,14);
\fill[green!1!white] (12,12) rectangle (13,13);
\fill[green!0!white] (12,11) rectangle (13,12);
\fill[green!1!white] (12,10) rectangle (13,11);
\fill[green!1!white] (12,9) rectangle (13,10);
\fill[green!1!white] (12,8) rectangle (13,9);
\fill[green!0!white] (12,7) rectangle (13,8);
\fill[green!0!white] (12,6) rectangle (13,7);
\fill[green!0!white] (12,5) rectangle (13,6);
\fill[green!0!white] (12,4) rectangle (13,5);
\fill[green!0!white] (12,3) rectangle (13,4);
\fill[green!0!white] (12,2) rectangle (13,3);
\fill[green!10!white] (12,1) rectangle (13,2);
\draw (12.5,1.5) node[align=center] {10};
\fill[green!5!white] (12,0) rectangle (13,1);
\fill[green!3!white] (13,15) rectangle (14,16);
\fill[green!0!white] (13,14) rectangle (14,15);
\fill[green!0!white] (13,13) rectangle (14,14);
\fill[green!5!white] (13,12) rectangle (14,13);
\fill[green!0!white] (13,11) rectangle (14,12);
\fill[green!30!white] (13,10) rectangle (14,11);
\draw (13.5,10.5) node[align=center] {30};
\fill[green!80!white] (13,9) rectangle (14,10);
\draw (13.5,9.5) node[align=center] {80};
\fill[green!0!white] (13,8) rectangle (14,9);
\fill[green!0!white] (13,7) rectangle (14,8);
\fill[green!0!white] (13,6) rectangle (14,7);
\fill[green!0!white] (13,5) rectangle (14,6);
\fill[green!0!white] (13,4) rectangle (14,5);
\fill[green!0!white] (13,3) rectangle (14,4);
\fill[green!0!white] (13,2) rectangle (14,3);
\fill[green!9!white] (13,1) rectangle (14,2);
\fill[green!1!white] (13,0) rectangle (14,1);
\fill[green!0!white] (14,15) rectangle (15,16);
\fill[green!0!white] (14,14) rectangle (15,15);
\fill[green!0!white] (14,13) rectangle (15,14);
\fill[green!0!white] (14,12) rectangle (15,13);
\fill[green!0!white] (14,11) rectangle (15,12);
\fill[green!1!white] (14,10) rectangle (15,11);
\fill[green!1!white] (14,9) rectangle (15,10);
\fill[green!0!white] (14,8) rectangle (15,9);
\fill[green!0!white] (14,7) rectangle (15,8);
\fill[green!0!white] (14,6) rectangle (15,7);
\fill[green!0!white] (14,5) rectangle (15,6);
\fill[green!0!white] (14,4) rectangle (15,5);
\fill[green!0!white] (14,3) rectangle (15,4);
\fill[green!0!white] (14,2) rectangle (15,3);
\fill[green!7!white] (14,1) rectangle (15,2);
\fill[green!11!white] (14,0) rectangle (15,1);
\draw (14.5,0.5) node[align=center] {11};
\fill[green!0!white] (15,15) rectangle (16,16);
\fill[green!0!white] (15,14) rectangle (16,15);
\fill[green!0!white] (15,13) rectangle (16,14);
\fill[green!0!white] (15,12) rectangle (16,13);
\fill[green!0!white] (15,11) rectangle (16,12);
\fill[green!1!white] (15,10) rectangle (16,11);
\fill[green!0!white] (15,9) rectangle (16,10);
\fill[green!0!white] (15,8) rectangle (16,9);
\fill[green!0!white] (15,7) rectangle (16,8);
\fill[green!0!white] (15,6) rectangle (16,7);
\fill[green!0!white] (15,5) rectangle (16,6);
\fill[green!0!white] (15,4) rectangle (16,5);
\fill[green!0!white] (15,3) rectangle (16,4);
\fill[green!0!white] (15,2) rectangle (16,3);
\fill[green!3!white] (15,1) rectangle (16,2);
\fill[green!13!white] (15,0) rectangle (16,1);
\draw (15.5,0.5) node[align=center] {13};
\fill[green!0!white] (16,15) rectangle (17,16);
\fill[green!0!white] (16,14) rectangle (17,15);
\fill[green!0!white] (16,13) rectangle (17,14);
\fill[green!0!white] (16,12) rectangle (17,13);
\fill[green!0!white] (16,11) rectangle (17,12);
\fill[green!0!white] (16,10) rectangle (17,11);
\fill[green!0!white] (16,9) rectangle (17,10);
\fill[green!0!white] (16,8) rectangle (17,9);
\fill[green!0!white] (16,7) rectangle (17,8);
\fill[green!0!white] (16,6) rectangle (17,7);
\fill[green!0!white] (16,5) rectangle (17,6);
\fill[green!0!white] (16,4) rectangle (17,5);
\fill[green!0!white] (16,3) rectangle (17,4);
\fill[green!0!white] (16,2) rectangle (17,3);
\fill[green!0!white] (16,1) rectangle (17,2);
\fill[green!4!white] (16,0) rectangle (17,1);
\fill[green!0!white] (17,15) rectangle (18,16);
\fill[green!0!white] (17,14) rectangle (18,15);
\fill[green!0!white] (17,13) rectangle (18,14);
\fill[green!0!white] (17,12) rectangle (18,13);
\fill[green!0!white] (17,11) rectangle (18,12);
\fill[green!1!white] (17,10) rectangle (18,11);
\fill[green!0!white] (17,9) rectangle (18,10);
\fill[green!0!white] (17,8) rectangle (18,9);
\fill[green!0!white] (17,7) rectangle (18,8);
\fill[green!0!white] (17,6) rectangle (18,7);
\fill[green!0!white] (17,5) rectangle (18,6);
\fill[green!0!white] (17,4) rectangle (18,5);
\fill[green!0!white] (17,3) rectangle (18,4);
\fill[green!0!white] (17,2) rectangle (18,3);
\fill[green!1!white] (17,1) rectangle (18,2);
\fill[green!3!white] (17,0) rectangle (18,1);
\tiny
\fill[blue!10!white] (0,-1) rectangle (1,0); \draw (0.5,-0.5) node[align=center] {43};
\fill[blue!1!white] (1,-1) rectangle (2,0); \draw (1.5,-0.5) node[align=center] {7};
\fill[blue!11!white] (2,-1) rectangle (3,0); \draw (2.5,-0.5) node[align=center] {46};
\fill[blue!40!white] (3,-1) rectangle (4,0); \draw (3.5,-0.5) node[align=center] {161};
\fill[blue!27!white] (4,-1) rectangle (5,0); \draw (4.5,-0.5) node[align=center] {108};
\fill[blue!22!white] (5,-1) rectangle (6,0); \draw (5.5,-0.5) node[align=center] {89};
\fill[blue!15!white] (6,-1) rectangle (7,0); \draw (6.5,-0.5) node[align=center] {62};
\fill[blue!28!white] (7,-1) rectangle (8,0); \draw (7.5,-0.5) node[align=center] {112};
\fill[blue!98!white] (8,-1) rectangle (9,0); \draw (8.5,-0.5) node[align=center,color=white] {392};
\fill[blue!30!white] (9,-1) rectangle (10,0); \draw (9.5,-0.5) node[align=center] {121};
\fill[blue!27!white] (10,-1) rectangle (11,0); \draw (10.5,-0.5) node[align=center] {110};
\fill[blue!32!white] (11,-1) rectangle (12,0); \draw (11.5,-0.5) node[align=center] {130};
\fill[blue!6!white] (12,-1) rectangle (13,0); \draw (12.5,-0.5) node[align=center] {26};
\fill[blue!33!white] (13,-1) rectangle (14,0); \draw (13.5,-0.5) node[align=center] {132};
\fill[blue!5!white] (14,-1) rectangle (15,0); \draw (14.5,-0.5) node[align=center] {22};
\fill[blue!4!white] (15,-1) rectangle (16,0); \draw (15.5,-0.5) node[align=center] {19};
\fill[blue!1!white] (16,-1) rectangle (17,0); \draw (16.5,-0.5) node[align=center] {6};
\fill[blue!1!white] (17,-1) rectangle (18,0); \draw (17.5,-0.5) node[align=center] {6};

%43
%7
%46
%161
%108
%89
%62
%112
%392
%121
%110
%130
%26
%132
%22
%19
%6
%6













